Realistic, Animatable Human Reconstructions for Virtual Fit-On

We present an end-to-end virtual try-on pipeline, that can fit different clothes on a personalized 3-D human model, reconstructed using a single RGB image. Our main idea is to construct an animatable 3-D human model and try-on different clothes in a 3-D virtual environment. The existing frame by frame volumetric reconstruction of 3-D human models are highly resource-demanding and do not allow clothes switching. Moreover, existing virtual fit-on systems also lack realism due to predominantly being 2-D or not using user's features in the reconstruction. These shortcomings are due to either the human body or clothing model being 2-D or not having the user's facial features in the dressed model. We solve these problems by manipulating a parametric representation of the 3-D human body model and stitching a head model reconstructed from the actual image. Fitting the 3-D clothing models on the parameterized human model is also adjustable to the body shape of the input image. Our reconstruction results, in comparison with recent existing work, are more visually-pleasing.

==> system_block.tex <==
\begin{tikzpicture}[font=\sffamily\small]
\tikzset{node distance = 3.5cm and 1cm}
\tikzstyle{block} = [draw=blue!30!black, very thick, fill=blue!20, rectangle, rounded corners=5, minimum height=3em, minimum width=6em]
\tikzstyle{input} = [draw, very thick, fill=red!20, rectangle, minimum height=3em, minimum width=4em]
\tikzstyle{resource} = [draw=orange!30!black, very thick, fill=orange!20, rectangle, rounded corners=5, minimum height=3em, minimum width=6em]


\node [input, name=input] {Image};
\path (input) ++(1,0) coordinate  (branch);
\draw (branch) ++(1.5,1) node [block, name=simplify] {SMPLify};
\draw (branch) ++(1.5,-1) node [block, name=flame] {Flame};
\node  [block, right of=simplify, name=shaperef, text width = 2.5cm, text centered] {Body shape refinment};
\node  [block, right of=shaperef, name=headalign, text width = 2.2cm, text centered] {Head alignment};
\draw[latex-] (shaperef) -- ++ (0,2) node  [resource, name=param3d, text width = 2.5cm, text centered] {Parametrized 3-D model};
\draw[latex-]  (headalign) --++ (0,2) node  [block, name=bodytexture, text width = 2.2cm, text centered] {Body Texture creation};
\path (headalign) ++ (5,0) node  [block, name=fittingon, text width = 2.2cm, text centered] {Fitting on};
\draw[latex-] (fittingon) --++ (0,2) node  [resource, name=clothes, text width = 2.2cm, text centered] {Clothes};    
    
\draw[-latex] (input) -- (branch) |- (simplify);
\draw[-latex] (branch) |- (flame);
\draw[-latex] (simplify) -- (shaperef) node[midway, above] {$\beta$};
\draw[-latex] (shaperef) -- (headalign);   
\draw[-latex] (headalign) -- (fittingon) node[midway, above, text width=2cm, text centered] {Personalized 3-D model};
\draw[-latex] (flame) -| (headalign)  node[near start, above] {Head and texture};

\draw[dashed, rounded corners=5] ($(param3d.north west) + (-0.2, 0.2)$) rectangle ($(headalign.south east) + (0.2,-0.2)$);
\path (param3d.north west) -- (bodytexture.north east)  node[midway, above, yshift=0.1cm] {Rendering engine (Blender)};

\draw[dashed, rounded corners=5] ($(clothes.north west) + (-2.2, 0.2)$) rectangle ($(fittingon.south east) + (0.2,-0.2)$);
\path ($(clothes.north west) + (-2.2, 0)$) -- (clothes.north east)  node[midway, above, yshift=0.1cm] {Rendering engine (Unity)};

\draw[dashed, rounded corners=5] ($(clothes.north west) + (-0.1, 0.1)$) rectangle ($(fittingon.south east) + (0.1,-0.1)$);
\path ($(clothes.north west) + (-0.1, 0)$) -- ($(fittingon.south west) + (-0.1, 0)$)  node[near start, anchor=east, yshift=0.1cm, text width=1.5cm, align=right] {3-D model with clothes};


\end{tikzpicture}
